Transcendental solution to linear coefficient non-homogeneous second order recurrence relation with constant non-homogenity

Second order recurrence relations of real numbers arise form various applications in discrete time dynamical systems as well as in the context on Markov chains. Solutions to the recurrence relations are fully defined by the first two initial values as well as the recurrence formula. We calculate in this work explicitly as a function of $a_1$ the minimal positive solution $(a_i)_{i\in\mathbb{N}}$ to non-homogeneous second order recurrence relation with affine coefficients when the non-homogeneity is constant and negative, and the first initial value equals $a_0=0$. We show that rational coefficients lead to a sequence of transcendental numbers. Additionally, we prove that this sequence is the only bounded solution when varying $a_1$, converges to $0$ and obtain the convergence speed in $O(i^{-1})$. We comment in the last section further on the choice of rational parameters in the recurrence relation and we make a link to the impossibility of obtaining computer based visualizations of the minimal positive solution $(a_i)_{i\in\mathbb{N}}$.

==> Expected_value_recurrence_simulation_attempts.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.96078431372549,0.870588235294118,0.701960784313725}

\begin{axis}[
scale only axis,
scale = 1,
legend cell align={left},
legend entries={{a = 0.914789},{a = 0.917011},{a = 0.919233},{a = 0.921456},{a = 0.923678},{a = 0.925900},{a = 0.928122},{a = 0.930344},{a = 0.932567},{a = 0.934789}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Simulations of Solutions to Recurrence Relation},
%title style={xshift=-30pt, yshift=-20pt},
x grid style={white!69.019607843137251!black},
xlabel={Iteration Steps},
xmin=-0.45, xmax=9.45,
y grid style={white!69.019607843137251!black},
ylabel={Value of Sequence},
ymin=-1793.14661371236, ymax=1794.09254940317,
/pgf/number format/.cd,
1000 sep={}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, white!49.803921568627452!black}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0.914788841098104 \\
2	0.874695335717945 \\
3	0.617582382500826 \\
4	-0.183938241926967 \\
5	-3.43888756458677 \\
6	-17.7085198519429 \\
7	-81.2140405983673 \\
8	-364.62614150799 \\
9	-1630.0902881162 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0.917011063320326 \\
2	0.884917557940167 \\
3	0.663271271389717 \\
4	0.0200973136285952 \\
5	-2.52773734236451 \\
6	-13.6396501630539 \\
7	-63.0439301628111 \\
8	-283.484955317766 \\
9	-1267.7428979025 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0.919233285542548 \\
2	0.895139780162389 \\
3	0.708960160278604 \\
4	0.224132869184144 \\
5	-1.61658712014232 \\
6	-9.57078047416517 \\
7	-44.8738197272562 \\
8	-202.343769127546 \\
9	-905.395507688819 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0.921455507764771 \\
2	0.905362002384612 \\
3	0.754649049167495 \\
4	0.428168424739708 \\
5	-0.705436897920064 \\
6	-5.50191078527612 \\
7	-26.7037092916999 \\
8	-121.202582937321 \\
9	-543.048117475117 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0.923677729986993 \\
2	0.915584224606834 \\
3	0.800337938056381 \\
4	0.632203980295252 \\
5	0.20571332430211 \\
6	-1.43304109638744 \\
7	-8.53359885614532 \\
8	-40.0613967471027 \\
9	-180.700727261447 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0.925899952209215 \\
2	0.925806446829055 \\
3	0.846026826945269 \\
4	0.836239535850802 \\
5	1.1168635465243 \\
6	2.63582859250132 \\
7	9.63651157940967 \\
8	41.079789443117 \\
9	181.646662952231 \\
};
\addplot [semithick, color6]
table [row sep=\\]{%
0	0 \\
1	0.928122174431437 \\
2	0.936028669051278 \\
3	0.891715715834159 \\
4	1.04027509140636 \\
5	2.02801376874656 \\
6	6.70469828139035 \\
7	27.8066220149659 \\
8	122.220975633342 \\
9	543.994053165933 \\
};
\addplot [semithick, white!49.803921568627452!black]
table [row sep=\\]{%
0	0 \\
1	0.93034439665366 \\
2	0.946250891273501 \\
3	0.93740460472305 \\
4	1.24431064696193 \\
5	2.93916399096881 \\
6	10.7735679702794 \\
7	45.976732450522 \\
8	203.362161823567 \\
9	906.341443379633 \\
};
\addplot [semithick, color7]
table [row sep=\\]{%
0	0 \\
1	0.932566618875882 \\
2	0.956473113495722 \\
3	0.983093493611936 \\
4	1.44834620251747 \\
5	3.85031421319099 \\
6	14.8424376591681 \\
7	64.1468428860767 \\
8	284.503348013785 \\
9	1268.68883359331 \\
};
\addplot [semithick, color8]
table [row sep=\\]{%
0	0 \\
1	0.934788841098104 \\
2	0.966695335717945 \\
3	1.02878238250083 \\
4	1.65238175807304 \\
5	4.76146443541325 \\
6	18.9113073480571 \\
7	82.316953321633 \\
8	365.644534204011 \\
9	1631.03622380701 \\
};
\node at (400,50)[
  text width=85pt,
%  scale=0.7,
%  fill=color9,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
%  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{ $\mathfrak{n}=5.00$
$\mu=0.03$
$\gamma=0.15$
$\lambda=0.05$};
\end{axis}

\end{tikzpicture}
